SPAM-robust learnability of quantum dynamics

Accurate characterization of quantum dynamics is essential for the calibration and control of quantum devices. Unknown state preparation and measurement (SPAM) errors, however, introduce gauge ambiguities that limit what can be learned. A central question is therefore which properties are learnable despite SPAM errors, and whether physical structure in the dynamics can restrict these ambiguities and expand the set of learnable properties. In this work, we address both questions within a unified framework for quantum channels and continuous-time evolution. First, for general quantum channels and Lindbladian dynamics, we use the cycle structure of a generalized pattern-transfer graph to fully characterize all learnable parameter combinations and show achievability by constructing explicit SPAM-robust learning protocols, establishing a baseline where continuous gauge freedom prevents many individual parameters from being identified. Second, we show that coherent structure drastically restricts this gauge ambiguity, reducing continuous gauge freedom to discrete or even trivial choices. This restriction manifests across both discrete- and continuous-time settings, including purely Hamiltonian evolution, noisy quantum channels close to a target unitary, and Lindbladian dynamics close to a target Hamiltonian. In particular, when the dynamics preserves or remains close to a coherent Hamiltonian form, all coherent coefficients and broad classes of dissipative error parameters become individually learnable. These results establish a systematic route to exploiting physical structure for SPAM-robust characterization, providing a foundation for the reliable calibration and control of quantum devices.

==> tikz/ZZ-rotation-gamma1.tex <==
% Compact layout for the half-width panels; only selected weights are shown.
\begin{tikzpicture}[
  vertex/.append style={font=\normalsize,line width=1.1pt},
  weight/.append style={font=\small,inner sep=3pt},
  highlight/.style={edge,red,line width=1.2pt},
  background edge/.style={edge,opacity=0.2}
]
  \node[vertex] (v00) at (0,4) {$00$};
  \node[vertex,opacity=0.2] (v01) at (5.6,4) {$01$};
  \node[vertex] (v10) at (0,0) {$10$};
  \node[vertex] (v11) at (5.6,0) {$11$};

  % Retain the graph as context without the unselected weight labels.
  \draw[background edge] (v00) -- (v01);
  \draw[background edge] (v01) to[loop right] (v01);
  \draw[background edge] (v11) to[bend left=7] (v01);
  \draw[background edge] (v01) to[bend left=7] (v11);
  \draw[background edge] (v11) to[bend right=6] (v10);
  \draw[edge] (v10) to[loop left] (v10);

  \draw[highlight] (v00) -- node[weight,left=2mm] {$\gamma_1$} (v10);
  \draw[highlight] (v00) -- node[weight,above right=2mm] {$\gamma_1\gamma_2$} (v11);
  \draw[highlight] (v10) to[bend right=6]
    node[weight,below=3mm] {$c\lambda_{YI}a_1\gamma_2$} (v11);
  \draw[highlight] (v11) to[loop right]
    node[weight,below right=1mm] {$s\lambda_{YI}a_1\gamma_2$} (v11);
\end{tikzpicture}


==> tikz/ZZ-rotation-gamma2.tex <==
% Compact layout for the half-width panels; only selected weights are shown.
\begin{tikzpicture}[
  vertex/.append style={font=\normalsize,line width=1.1pt},
  weight/.append style={font=\small,inner sep=3pt},
  highlight/.style={edge,red,line width=1.2pt},
  background edge/.style={edge,opacity=0.2}
]
  \node[vertex] (v00) at (0,4) {$00$};
  \node[vertex,opacity=0.2] (v01) at (5.6,4) {$01$};
  \node[vertex] (v10) at (0,0) {$10$};
  \node[vertex] (v11) at (5.6,0) {$11$};

  % Retain the graph as context without the unselected weight labels.
  \draw[background edge] (v00) -- (v01);
  \draw[background edge] (v01) to[loop right] (v01);
  \draw[background edge] (v11) to[bend left=7] (v01);
  \draw[background edge] (v01) to[bend left=7] (v11);
  \draw[background edge] (v11) to[bend right=6] (v10);
  \draw[background edge] (v10) to[loop left] (v10);

  \draw[highlight] (v00) -- node[weight,left=2mm] {$\gamma_1$} (v10);
  \draw[highlight] (v00) -- node[weight,above right=2mm] {$\gamma_1\gamma_2$} (v11);
  \draw[highlight] (v10) to[bend right=6]
    node[weight,below=3mm] {$s\lambda_{YZ}a_1a_2^2$} (v11);
  \draw[highlight] (v11) to[loop right]
    node[weight,below right=1mm] {$c\lambda_{YZ}a_1a_2^2$} (v11);
\end{tikzpicture}


==> tikz/ZZ-rotation-original.tex <==
    \begin{tikzpicture}[
      scale=0.85,transform shape,
      weight/.append style={font=\small,inner sep=2pt},
      edge/.append style={line width=0.9pt}
    ]
      % Vertices
      \node[vertex] (v00) at (0,5.4) {$00$};
      \node[vertex] (v01) at (8.2,5.4) {$01$};
      \node[vertex] (v10) at (0,0)   {$10$};
      \node[vertex] (v11) at (8.2,0) {$11$};
    
      % Edges out of 00
      \draw[edge] (v00) -- node[weight,above=3mm] {$\gamma_2$} (v01);
      \draw[edge] (v00) -- node[weight,left=3mm]  {$\gamma_1$} (v10);
      \draw[edge] (v00) -- node[weight,above right] {$\gamma_1\gamma_2$} (v11);
    
      % Self-loop at 01
      \draw[edge] (v01) to[loop right]
        node[weight,right=7mm] {$\begin{gathered}
          c\lambda_{IX}a_2\\[-1pt]
          c\lambda_{IY}a_2\\[-1pt]
          \lambda_{IZ}a_2^2
        \end{gathered}$} (v01);
    
      % Oppositely directed edges between 01 and 11
      \draw[edge] (v11) to[bend left=7]
        node[weight,left=3mm] {$\begin{gathered}
          s\lambda_{IY}a_2\\[-1pt]
          s\lambda_{IX}a_2
        \end{gathered}$} (v01);
    
      \draw[edge] (v01) to[bend left=7]
        node[weight,right=3mm] {$\begin{gathered}
          c\lambda_{IX}a_2\gamma_1\\[-1pt]
          s\lambda_{ZY}a_1^2a_2\\[-1pt]
          c\lambda_{IY}a_2\gamma_1\\[-1pt]
          s\lambda_{ZX}a_1^2a_2\\[-1pt]
          \lambda_{IZ}a_2^2\gamma_1
        \end{gathered}$} (v11);
    
      % Oppositely directed edges between 10 and 11
      \draw[edge] (v11) to[bend right=6]
        node[weight,above=3mm] {$\begin{gathered}
          s\lambda_{XI}a_1,\quad s\lambda_{YI}a_1
        \end{gathered}$} (v10);
    
      \draw[edge] (v10) to[bend right=6]
        node[weight,below=3mm] {$\begin{gathered}
          c\lambda_{XI}a_1\gamma_2,\quad s\lambda_{YZ}a_1a_2^2,\quad
          c\lambda_{YI}a_1\gamma_2,\\[-1pt]
          s\lambda_{XZ}a_1a_2^2,\quad \lambda_{ZI}a_1^2\gamma_2
        \end{gathered}$} (v11);
    
      % Self-loop at 10
      \draw[edge] (v10) to[loop left]
        node[weight,left=7mm] {$\begin{gathered}
          c\lambda_{XI}a_1\\[-1pt]
          c\lambda_{YI}a_1\\[-1pt]
          \lambda_{ZI}a_1^2
        \end{gathered}$} (v10);
    
      % Self-loop at 11; the two-column label keeps the figure compact
      \draw[edge] (v11) to[loop right]
        node[weight,right=8mm,yshift=-3mm] {$\begin{array}{@{}ll@{}}
          \lambda_{XX}a_1a_2,       & \lambda_{XY}a_1a_2,\\[-1pt]
          c\lambda_{XZ}a_1a_2^2,      & s\lambda_{YI}a_1\gamma_2,\\[-1pt]
          \lambda_{YX}a_1a_2,       & \lambda_{YY}a_1a_2,\\[-1pt]
          c\lambda_{YZ}a_1a_2^2,      & s\lambda_{XI}a_1\gamma_2,\\[-1pt]
          c\lambda_{ZX}a_1^2a_2,      & s\lambda_{IY}a_2\gamma_1,\\[-1pt]
          s\lambda_{IX}a_2\gamma_1,& c\lambda_{ZY}a_1^2a_2,\\[-1pt]
          \lambda_{ZZ}a_1^2a_2^2.       &
        \end{array}$} (v11);
    \end{tikzpicture}


==> tikz/first-order-graph-contraction.tex <==
\begingroup
\definecolor{idealGraph}{HTML}{287C79}
\definecolor{noiseGraph}{HTML}{D97932}
\definecolor{graphInk}{HTML}{344653}
\definecolor{graphMuted}{HTML}{83919A}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    pattern vertex/.style={
        circle,
        draw=graphInk,
        fill=white,
        line width=0.65pt,
        minimum size=7.2mm,
        inner sep=0pt,
        font=\small
    },
    component vertex/.style={
        circle,
        draw=graphInk,
        fill=white,
        line width=0.7pt,
        minimum size=13mm,
        inner sep=1.5pt,
        align=center,
        font=\small
    },
    ideal edge/.style={
        -{Stealth[length=2.1mm,width=1.5mm]},
        draw=idealGraph,
        line width=1.05pt
    },
    noise edge/.style={
        -{Stealth[length=2.1mm,width=1.5mm]},
        draw=noiseGraph,
        line width=1.05pt
    },
    component boundary/.style={
        draw=graphMuted,
        dashed,
        rounded corners=5pt,
        line width=0.55pt
    },
    panel title/.style={
        font=\small\bfseries,
        text=graphInk,
        align=center
    }
]
    % (a) Ideal graph highlighted inside the full first-order graph.
    \node[panel title] at (2.35,3.82) {(a) Ideal graph and noise-induced edges};

    \node[pattern vertex] (p00) at (0.15,1.35) {$00$};
    \node[pattern vertex] (p01) at (2.45,2.55) {$01$};
    \node[pattern vertex] (p10) at (2.45,0.15) {$10$};
    \node[pattern vertex] (p11) at (4.55,1.35) {$11$};

    \draw[component boundary] (-0.43,0.77) rectangle (0.73,1.93);
    \draw[component boundary]
        (1.70,-0.48) -- (3.05,-0.48) -- (5.20,0.79) --
        (5.20,1.91) -- (3.05,3.18) -- (1.70,3.18) -- cycle;

    % Ideal ZZ-rotation transfers.
    \draw[ideal edge] (p00) to[loop left,looseness=7,min distance=8mm] (p00);
    \draw[ideal edge] (p01) to[loop above,looseness=7,min distance=8mm] (p01);
    \draw[ideal edge] (p10) to[loop below,looseness=7,min distance=8mm] (p10);
    \draw[ideal edge] (p11) to[loop right,looseness=7,min distance=8mm] (p11);
    \draw[ideal edge] (p01) to[bend left=11] (p11);
    \draw[ideal edge] (p11) to[bend left=11] (p01);
    \draw[ideal edge] (p10) to[bend right=11] (p11);
    \draw[ideal edge] (p11) to[bend right=11] (p10);

    % Representative entries created only by the noise.
    \draw[noise edge] (p00) to[bend left=8] (p01);
    \draw[noise edge] (p00) to[bend right=8] (p10);
    \draw[noise edge] (p01) to[bend left=30] (p11);
    \draw[noise edge] (p10) to[bend right=30] (p11);

    % Contraction, shown as an operation rather than another graph edge.
    \node[font=\scriptsize,text=graphMuted] at (6.15,1.72) {contract};
    \node[font=\Large,text=graphMuted] at (6.15,1.34) {$\Longrightarrow$};

    % (b) Noise-induced graph after contraction.
    \node[panel title] at (9.25,3.82) {(b) Noise-induced component graph};

    \node[component vertex] (c0) at (7.65,1.35) {$\{00\}$};
    \node[component vertex,minimum size=18mm] (cnz) at (10.55,1.35)
        {$\{01,10,11\}$};

    \draw[noise edge] (c0) to[bend left=13] (cnz);
    \draw[noise edge] (c0) to[bend right=13] (cnz);
    \draw[noise edge] (cnz) to[loop right,looseness=7,min distance=11mm] (cnz);

    % Color key in the otherwise unused lower margin.
    \draw[ideal edge] (3.55,-0.92) -- (4.20,-0.92);
    \node[anchor=west,font=\scriptsize,text=graphInk] at (4.30,-0.92) {ideal edge};
    \draw[noise edge] (6.35,-0.92) -- (7.00,-0.92);
    \node[anchor=west,font=\scriptsize,text=graphInk] at (7.10,-0.92) {noise-induced edge};
\end{tikzpicture}
\endgroup


==> tikz/noisy-zz-pattern-graph.tex <==
\begingroup
\definecolor{transferGraph}{HTML}{315D85}
\definecolor{highlightGraph}{HTML}{B33A3A}
\definecolor{traversalGraph}{HTML}{6A4C93}
\definecolor{graphInk}{HTML}{344653}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    pattern vertex/.style={
        circle,
        draw=graphInk,
        fill=white,
        line width=0.7pt,
        minimum size=8mm,
        inner sep=0pt,
        font=\small
    },
    transfer edge/.style={
        -{Stealth[length=2mm,width=1.4mm]},
        draw=transferGraph,
        line width=1pt
    },
    faded edge/.style={
        transfer edge,
        opacity=0.2
    },
    highlighted edge/.style={
        -{Stealth[length=2.1mm,width=1.5mm]},
        draw=highlightGraph,
        line width=1.15pt
    },
    edge label/.style={
        font=\scriptsize,
        text=highlightGraph,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        inner sep=1.5pt
    },
    panel title/.style={
        font=\small\bfseries,
        text=graphInk
    }
]
    \node[panel title] at (2.50,4.08) {(a) Pattern transfer graph};

    \node[pattern vertex] (p00) at (0.25,1.45) {$00$};
    \node[pattern vertex] (p01) at (2.55,2.65) {$01$};
    \node[pattern vertex] (p10) at (2.55,0.25) {$10$};
    \node[pattern vertex] (p11) at (4.75,1.45) {$11$};

    \draw[transfer edge] (p00) to[loop left,looseness=7,min distance=8mm] (p00);
    \draw[transfer edge] (p01) to[loop above,looseness=7,min distance=8mm] (p01);
    \draw[transfer edge] (p10) to[loop below,looseness=7,min distance=8mm] (p10);
    \draw[transfer edge] (p11) to[loop right,looseness=7,min distance=8mm] (p11);
    \draw[transfer edge] (p01) to[bend left=11] (p11);
    \draw[transfer edge] (p11) to[bend left=11] (p01);
    \draw[transfer edge] (p10) to[bend right=11] (p11);
    \draw[transfer edge] (p11) to[bend right=11] (p10);
    \draw[transfer edge] (p00) to[bend left=8] (p01);
    \draw[transfer edge] (p00) -- (p11);
    \draw[transfer edge] (p00) to[bend right=8] (p10);

    \begin{scope}[xshift=7.1cm]
        \node[panel title] at (2.50,4.08) {(b) A cycle invariant};

        \node[pattern vertex] (q00) at (0.25,1.45) {$00$};
        \node[pattern vertex] (q01) at (2.55,2.65) {$01$};
        \node[pattern vertex] (q10) at (2.55,0.25) {$10$};
        \node[pattern vertex] (q11) at (4.75,1.45) {$11$};

        % Full graph shown as a faint background.
        \draw[faded edge] (q00) to[loop left,looseness=7,min distance=8mm] (q00);
        \draw[faded edge] (q01) to[loop above,looseness=7,min distance=8mm] (q01);
        \draw[faded edge] (q10) to[loop below,looseness=7,min distance=8mm] (q10);
        \draw[faded edge] (q11) to[loop right,looseness=7,min distance=8mm] (q11);
        \draw[faded edge] (q01) to[bend left=11] (q11);
        \draw[faded edge] (q11) to[bend left=11] (q01);
        \draw[faded edge] (q10) to[bend right=11] (q11);
        \draw[faded edge] (q11) to[bend right=11] (q10);
        \draw[faded edge] (q00) to[bend left=8] (q01);
        \draw[faded edge] (q00) -- (q11);
        \draw[faded edge] (q00) to[bend right=8] (q10);

        % Four PTM elements forming the highlighted unoriented cycle.
        \draw[highlighted edge] (q00) to[bend left=8]
            node[edge label,above,sloped,pos=0.48] {$\mathcal G_{IZ,II}$} (q01);
        \draw[highlighted edge] (q11) to[bend left=11]
            node[edge label,above,sloped,pos=0.48,xshift=2mm,yshift=2mm]
            {$\mathcal G_{IX,ZY}$} (q01);
        \draw[highlighted edge] (q10) to[bend right=11]
            node[edge label,below,sloped,pos=0.48] {$\mathcal G_{XZ,YI}$} (q11);
        \draw[highlighted edge] (q00) to[bend right=8]
            node[edge label,below,sloped,pos=0.48] {$\mathcal G_{ZI,II}$} (q10);

        % Counterclockwise traversal chosen for the highlighted cycle.
        \begin{scope}[shift={(2.55,1.62)}]
            \fill[white,opacity=0.94] (0,0) circle[radius=4.5mm];
            \draw[-{Stealth[length=1.9mm,width=1.4mm]},draw=traversalGraph,
                densely dashed,line width=1.05pt]
                (-25:3.4mm) arc[start angle=-25,end angle=285,radius=3.4mm];
        \end{scope}
    \end{scope}
\end{tikzpicture}
\endgroup


==> tikz/results-overview.tex <==
% Content-sized cards keep headings, bullets, and notes in a single text flow.
\begingroup
\usetikzlibrary{backgrounds,fit}
\definecolor{overviewBlue}{HTML}{315D85}
\definecolor{overviewTeal}{HTML}{287C79}
\definecolor{overviewInk}{HTML}{293846}
\definecolor{overviewMuted}{HTML}{647480}
% Keep inline mathematics compact even when a paragraph wraps.
\thinmuskip=2mu
\medmuskip=2mu
\thickmuskip=3mu
\begin{tikzpicture}[
 x=\linewidth,y=1cm,font=\footnotesize,text=overviewInk,
 card/.style={rounded corners=5pt,line width=0.6pt,anchor=north west,
   text width=0.365\linewidth,align=flush left,inner xsep=7pt,inner ysep=7pt},
 blue card/.style={card,text width=0.35\linewidth},
 teal card/.style={card,text width=0.49\linewidth},
 frame/.style={rounded corners=5pt,line width=0.6pt,inner sep=0pt},
 banner/.style={rounded corners=5pt,font=\small\bfseries,text=white,
   text width=0.365\linewidth,align=center,inner xsep=7pt,
   minimum height=0.72cm,anchor=south west},
 row/.style={font=\normalsize\sffamily\mdseries,rotate=90,align=center,
   text=overviewInk,inner xsep=10pt,inner ysep=5pt}
]
 \node[banner,fill=overviewBlue,text width=0.35\linewidth] at (0.07,0.16) {CPTP channels};
 \node[banner,fill=overviewTeal,text width=0.49\linewidth] at (0.46,0.16) {Continuous-time evolution};

 \node[blue card] (general-cptp) at (0.07,0) {
  {\small\bfseries\color{overviewBlue}Quantum channels $\mathcal G$}\par\vspace{4pt}
  \textbullet\ \textbf{Gauge:} Pattern rescaling (Lem.~\ref{lemma:gauge_schur})\par\vspace{3pt}
  \textbullet\ \textbf{Learnability:} Cycle space $Z(\Gamma_{\pt}(\mathcal G))$ learnable (Thm.~\ref{thm:general_cptp_learnability})\par\vspace{3pt}
  \textbullet\ \textbf{Protocol:} Path selection by character projectors (Boxes~\ref{box:oriented_cycle},~\ref{box:unoriented_cycle})
 };
 \node[teal card] (general-continuous) at (0.46,0) {
  {\small\bfseries\color{overviewTeal}Hamiltonians $H=\sum_a c_aP_a$}\par\vspace{4pt}
  \textbullet\ \textbf{Gauge:} Sign freedom (Thm.~\ref{thm:Hamiltonian_gauge_space})\par\vspace{3pt}
  \textbullet\ \textbf{Learnability:} $c_a$ for odd weight; $|c_a|$ for even weight (Cors.~\ref{cor:odd-Hamiltonian},~\ref{cor:even-Hamiltonian})\par\vspace{3pt}
  \textbullet\ \textbf{Protocol:} Box~\ref{box:odd-Pauli}; Sec.~\ref{subsec:Hamiltonian-protocol}\par\vspace{6pt}
  \mbox{{\small\bfseries\color{overviewTeal}Lindbladians}\enspace{\color{overviewTeal}\scriptsize$\mathcal L(\rho)=-i[H,\rho]+\sum_{i,j\neq0}\gamma_{i,j}(P_i\rho P_j-\tfrac12\{P_jP_i,\rho\})$}}\par\vspace{4pt}
  \textbullet\ \textbf{Gauge transformation:} Lindbladian coefficients from gauge-transformed transfer functions (Thm.~\ref{thm:Lindbladian-reconstruction})\par\vspace{3pt}
  \textbullet\ \textbf{Learnability:} Learnable cycle invariants (Cor.~\ref{cor:Lindbladian-function-cycle})
 };
 % The taller content node determines the common bottom of each row.
 \coordinate (general-bottom) at (current bounding box.south);
 \coordinate (general-left-bottom) at (general-cptp.south east |- general-bottom);
 \coordinate (general-right-bottom) at (general-continuous.south east |- general-bottom);
 \begin{scope}[on background layer]
  \node[frame,fill=overviewBlue!4,draw=overviewBlue!35,
    fit=(general-cptp.north west)(general-left-bottom)] (general-left-frame) {};
  \node[frame,fill=overviewTeal!4,draw=overviewTeal!35,
    fit=(general-continuous.north west)(general-right-bottom)] {};
 \end{scope}
 \coordinate (lower-row) at ([yshift=-0.20cm]general-bottom);
 \node[blue card] (first-order-cptp) at (0.07,0 |- lower-row) {
  {\small\bfseries\color{overviewBlue}Channels $\mathcal G=\underbrace{\mathcal U}_{\text{ideal}}+\underbrace{\Lambda_{\vartheta}}_{O(\varepsilon)}$}\par\vspace{4pt}
  \textbullet\ \textbf{Gauge:} Common scale per ideal component at leading order (Lem.~\ref{lemma:first-order-component-gauge})\par\vspace{3pt}
  \textbullet\ \textbf{Learnability:} Two-level cycle invariants, $Z(\Gamma_{\pt}^{\mathrm{id}})\oplus Z(\Gamma_{\pt}^{\mathrm{noise}})$ (Thm.~\ref{thm:first-order-learnable-decomposition})\par\vspace{3pt}
  \textbullet\ \textbf{Protocol:} Box~\ref{box:first_order_cycle}
 };
 \node[teal card] (first-order-continuous) at (0.46,0 |- lower-row) {
  {\small\bfseries\color{overviewTeal}Lindbladians $\underbrace{\mathcal L_0}_{\text{ideal}}+\underbrace{\mathcal E}_{O(\varepsilon)}$}\par\vspace{4pt}
  \textbullet\ \textbf{Assumptions:} Unital noise; one nonzero ideal component (Prop.~\ref{prop:first-order-connected-Lindbladian})\par\vspace{3pt}
  \textbullet\ \textbf{Hamiltonian:} All $c_a$ learnable (Cor.~\ref{cor:first-order-individual-Lindbladian-coefficients})\par\vspace{3pt}
  \textbullet\ \textbf{Dissipation:} All $\operatorname{Im}\gamma_{i,j}$ learnable; $\operatorname{Re}\gamma_{i,j}$ learnable if $i\oplus j\notin\mathcal A_0$, $\chi_{i,j}=1$, or $\pt(P_i)=\pt(P_j)$ (Cor.~\ref{cor:first-order-individual-Lindbladian-coefficients})
 };
 \coordinate (first-order-bottom) at (current bounding box.south);
 \coordinate (first-order-left-bottom) at (first-order-cptp.south east |- first-order-bottom);
 \coordinate (first-order-right-bottom) at (first-order-continuous.south east |- first-order-bottom);
 \begin{scope}[on background layer]
  \node[frame,fill=overviewBlue!4,draw=overviewBlue!35,
    fit=(first-order-cptp.north west)(first-order-left-bottom)] (first-order-left-frame) {};
  \node[frame,fill=overviewTeal!4,draw=overviewTeal!35,
    fit=(first-order-continuous.north west)(first-order-right-bottom)] {};
 \end{scope}
 \node[row,rounded corners=5pt,fill=overviewInk!5,draw=overviewInk!12,
   minimum height=0.48cm] at (0.025,0 |- general-left-frame.center) {General};
 \node[row,rounded corners=5pt,fill=overviewInk!5,draw=overviewInk!12,
   minimum height=0.48cm] at (0.025,0 |- first-order-left-frame.center)
   {First-order};
\end{tikzpicture}
\endgroup


==> tikz/unoriented-cycle-chains.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    source/.style={
        circle,
        draw=green!45!black,
        fill=green!10,
        line width=1pt,
        minimum size=9mm,
        inner sep=0pt,
        font=\small\bfseries
    },
    sink/.style={
        circle,
        draw=violet!65!black,
        fill=violet!9,
        line width=1pt,
        minimum size=9mm,
        inner sep=0pt,
        font=\small\bfseries
    },
    internal/.style={
        circle,
        draw=black!55,
        fill=white,
        line width=0.75pt,
        minimum size=4.5mm,
        inner sep=0pt
    },
    plus chain/.style={
        -{Stealth[length=2.4mm,width=1.7mm]},
        draw=blue!70!black,
        line width=1.25pt
    },
    minus chain/.style={
        -{Stealth[length=2.4mm,width=1.7mm]},
        draw=orange!85!black,
        line width=1.25pt
    },
    chain label/.style={
        font=\small,
        fill=white,
        inner sep=1.5pt
    }
]
    % Sources and sinks alternate around the underlying unoriented cycle.
    \node[source] (s1) at (-2.75, 1.45) {$s_1$};
    \node[sink]   (t1) at ( 2.75, 1.45) {$t_1$};
    \node[source] (s2) at ( 2.75,-1.45) {$s_2$};
    \node[sink]   (t2) at (-2.75,-1.45) {$t_2$};

    % One internal vertex makes each maximal chain visible as a path.
    \node[internal] (p1) at ( 0,    1.45) {};
    \node[internal] (m1) at ( 2.75, 0) {};
    \node[internal] (p2) at ( 0,   -1.45) {};
    \node[internal] (m2) at (-2.75, 0) {};

    % Positive chains: physical direction agrees with clockwise traversal.
    \draw[plus chain] (s1) -- (p1);
    \draw[plus chain] (p1) -- (t1);
    \node[chain label] at (0,1.93) {$\gamma_1^+$};

    \draw[plus chain] (s2) -- (p2);
    \draw[plus chain] (p2) -- (t2);
    \node[chain label] at (0,-1.93) {$\gamma_2^+$};

    % Negative chains: arrows show their physical directions.
    \draw[minus chain] (s2) -- (m1);
    \draw[minus chain] (m1) -- (t1);
    \node[chain label] at (3.25,0) {$\gamma_1^-$};

    \draw[minus chain] (s1) -- (m2);
    \draw[minus chain] (m2) -- (t2);
    \node[chain label] at (-3.25,0) {$\gamma_2^-$};

    % The dashed arrow records the chosen clockwise cycle traversal.
    \draw[gray!75,dashed,line width=0.8pt,-{Stealth[length=2mm]}]
        (0.58,0) arc[start angle=0,end angle=-300,radius=0.58];
\end{tikzpicture}

